AlphaFlow: Understanding and Improving MeanFlow Models

MeanFlow has recently emerged as a powerful framework for few-step generative modeling trained from scratch, but its success is not yet fully understood. In this work, we show that the MeanFlow objective naturally decomposes into two parts: trajectory flow matching and trajectory consistency. Through gradient analysis, we find that these terms are strongly negatively correlated, causing optimization conflict and slow convergence. Motivated by these insights, we introduce $\alpha$-Flow, a broad family of objectives that unifies trajectory flow matching, Shortcut Model, and MeanFlow under one formulation. By adopting a curriculum strategy that smoothly anneals from trajectory flow matching to MeanFlow, $\alpha$-Flow disentangles the conflicting objectives, and achieves better convergence. When trained from scratch on class-conditional ImageNet-1K 256x256 with vanilla DiT backbones, $\alpha$-Flow consistently outperforms MeanFlow across scales and settings. Our largest $\alpha$-Flow-XL/2+ model achieves new state-of-the-art results using vanilla DiT backbones, with FID scores of 2.58 (1-NFE) and 2.15 (2-NFE).

==> algos/schedule.tex <==
% \begin{algorithm}[H]
% \scriptsize
% \caption{{\modelname}: Schedule}
% \label{alg:code_schedule}
% \begin{lstlisting}[mathescape, basicstyle=\scriptsize\ttfamily]
% # k1, k2: start/end iters,
% # K: total iters, gamma: temperature
% # k: current iters, eta: clamping value

% if k < k1: alpha = 1
% elif k > k2: alpha = 0
% else:
%     a = (k - (k1 + k2)/2)/(k2 - k1)
%     alpha = 1 - (1 + exp(-gamma * a))^-1
% alpha = 1 if alpha > 1 - eta else alpha
% alpha = 0 if alpha < eta else alpha    
% \end{lstlisting}
% \end{algorithm}

\begin{algorithm}[H]
\scriptsize
\caption{{\modelname}: Curriculum Schedule}
\label{alg:code_schedule}
\begin{lstlisting}[mathescape, basicstyle=\scriptsize\ttfamily]
# k_s, k_e: start/end schedule iterations,
# gamma: temperature parameter
# k: current iteration, eta: clamping value

scale = 1 / (k_e - k_s)
offset = -(k_s + k_e) / 2 / (k_e - k_s)
alpha = 1 - sigmoid((scale * k + offset) * gamma)
alpha = 1 if alpha > (1-eta) else (0 if alpha < eta else alpha)
\end{lstlisting}
\end{algorithm}


==> algos/training.tex <==
% \vspace{1em}
\begin{algorithm}[H]
\scriptsize
\caption{{\modelname}: Training.}
\label{alg:code}

\begin{lstlisting}[mathescape, basicstyle=\scriptsize\ttfamily]
# fn(z, r, t): function to predict u
# x: training batch, k: training iterations

t, r = sample_t_r()
alpha = sample_alpha(k) 
s = alpha * r + (1 - alpha) * t
e = randn_like(x)

zt = (1 - t) * x + t * e
v = e - x

if alpha == 0:
    u, dudt = jvp(fn, (zt, r, t), (v, 0, 1))
    u_tgt = v - (t - r) * dudt
else:
    u = fn(zt, r, t)
    zs = zt - (t - s) * v
    u_tgt = alpha * v + (1 - alpha) * fn(zs, r, s)

error = u - stopgrad(u_tgt)
loss = metric(error)
\end{lstlisting}
\end{algorithm}

